Non-equilibrium cumulants within model A from crossover to first-order phase transition side

We study the non-equilibrium cumulants of the chiral order parameter field ({\sigma} field) in different phase transition scenarios via Langevin dynamics. Cumulants up to fourth-order have been calculated based on the spacetimedependent {\sigma} configurations from the event-by-event numerical simulations. By limiting the cooling of the system in a Hubble-like way, the out-of-equilibrium cumulants illustrate clear memory effects during the evolution. Both the signs and the magnitudes of the high-order cumulants differ from the equilibrium ones below the phase transition temperature. Especially, the dynamical cumulants grow more intensively from the first-order phase transition side than they do from the crossover side. In addition, analysis of the high-order offequilibrium cumulants on the hypothetical freeze-out lines present non-monotonic curves in the large chemical potential region.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore


